Resource-Interaction Graph: Efficient Graph Representation for Anomaly Detection

Security research has concentrated on converting operating system audit logs into suitable graphs, such as provenance graphs, for analysis. However, provenance graphs can grow very large requiring significant computational resources beyond what is necessary for many security tasks and are not feasible for resource constrained environments, such as edge devices. To address this problem, we present the \textit{resource-interaction graph} that is built directly from the audit log. We show that the resource-interaction graph's storage requirements are significantly lower than provenance graphs using an open-source data set with two container escape attacks captured from an edge device. We use a graph autoencoder and graph clustering technique to evaluate the representation for an anomaly detection task. Both approaches are unsupervised and are thus suitable for detecting zero-day attacks. The approaches can achieve f1 scores typically over 80\% and in some cases over 90\% for the selected data set and attacks.

==> figAccuracyGraphPrediction.tex <==
\begin{tikzpicture}
      \begin{axis}[
      width  = 0.75*\textwidth,
      height = 6cm,
      major x tick style = transparent,
      ybar=2*\pgflinewidth,
      bar width=15pt,
      ymajorgrids = true,
      symbolic x coords={Precision,Recall,F1},
      xtick = data,
      scaled y ticks = false,
      enlarge x limits=0.50,
      ymin=0.3,
      legend cell align=left,
      legend style={at={(0.5,-0.12)},anchor=north},
  ]
      \addplot[style={fill=myblue},error bars/.cd, y dir=both, y explicit]
          coordinates {
          (Precision,1.0)    += (0,0.0000) -= (0,0.0000)
          (Recall,1.0)       += (0,0.0000) -= (0,0.0000)
          (F1,1.0)           += (0,0.0000) -= (0,0.0000)};

      \addplot[style={fill=myred},error bars/.cd, y dir=both, y explicit,error bar style=black]
          coordinates {
          (Precision,0.87) += (0,0.0000) -= (0,0.0000)
          (Recall,0.85)    += (0,0.0000) -= (0,0.0000)
          (F1,0.86)        += (0,0.0000) -= (0,0.0000)};

      \legend{StreamSpot, Unicorn}
  \end{axis}
\end{tikzpicture}

==> figAccuracyPseudo.tex <==
\begin{tikzpicture}[scale=0.80]
    \begin{axis}[
        %width=\linewidth,
        xlabel=Number of Epochs,
        ylabel=F1 score,
        grid=major,
        ymin=0.7,
        ymax=1.0,
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend pos=south east]
    

\addplot[sharp plot,mark=square,myred, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.7517907810218326)
(400,0.7739508573921097)
(600,0.7910905574300338)
(800,0.7980968218991297)
(1000,0.8072857504205196)
(1200,0.8160457872747141)
(1400,0.8238863781485913)
(1600,0.828956016933121)
(1800,0.8362526357666841)
(2000,0.8418843174215704)
(2200,0.847967356257025)
(2400,0.8482702514266601)
(2600,0.8511260602031073)
(2800,0.8536644778486624)
(3000,0.8562301431546476)
(3200,0.8555509028272456)
(3400,0.8565638097662778)
(3600,0.8598918483813511)
(3800,0.8582210402654852)
(4000,0.8606440175673677)
(4200,0.8612945417756632)
(4400,0.8612428066372048)
(4600,0.8619647621384061)
(4800,0.8639350928166951)
(5000,0.8639594888635177)
(5200,0.8633804414598641)
(5400,0.8652938453712131)
(5600,0.8673905824921381)
(5800,0.8681385421833744)
(6000,0.8679486292720096)
(6200,0.8681173542685706)
(6400,0.8701508498847832)
(6600,0.8705170890525894)
(6800,0.8704603783978835)
(7000,0.8725524477193771)
(7200,0.8725524477193771)
(7400,0.8726245968083255)
(7600,0.8732788881604286)
(7800,0.8714980207418797)
(8000,0.8716967513383092)
(8200,0.8707019406817665)
(8400,0.8719015628897301)
(8600,0.8712765902008677)
(8800,0.8729384581427745)
(9000,0.8724889783638513)
(9200,0.8719019192609723)
(9400,0.8710666883790209)
(9600,0.8719476199741933)
(9800,0.8740430281275021)
(10000,0.8747314169065005)


    };
\addlegendentry{Privesc-VM}





\addplot[sharp plot,mark=star,myblue, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.8223869517047294)
(400,0.8481836334419762)
(600,0.8625949198172921)
(800,0.8700658399199017)
(1000,0.878990359057011)
(1200,0.8839675752023607)
(1400,0.8880663668204963)
(1600,0.8914896126148706)
(1800,0.8930980069734955)
(2000,0.8961687460116439)
(2200,0.8972349080215583)
(2400,0.8982517211998533)
(2600,0.9000751104901045)
(2800,0.9004983844060676)
(3000,0.9023401771115208)
(3200,0.9041383009134849)
(3400,0.9062668208439706)
(3600,0.9066833459323788)
(3800,0.9081516653591096)
(4000,0.9087917420791068)
(4200,0.9091017972638906)
(4400,0.9094813123153117)
(4600,0.9116310898611667)
(4800,0.9125077778925561)
(5000,0.9136293915861546)
(5200,0.9134136944510526)
(5400,0.9133123612977081)
(5600,0.9139836001288741)
(5800,0.9139836001288741)
(6000,0.9140856181650051)
(6200,0.9147472222795445)
(6400,0.915253738395879)
(6600,0.9153892805645538)
(6800,0.9163017896775641)
(7000,0.9173320284073998)
(7200,0.9191185021821977)
(7400,0.9192341426358117)
(7600,0.9186124457679243)
(7800,0.9188568902494978)
(8000,0.9196584741930588)
(8200,0.9197712935886581)
(8400,0.9190564403640104)
(8600,0.9197874237538698)
(8800,0.9197805557632726)
(9000,0.9202622750702923)
(9200,0.9202264116382416)
(9400,0.9191816205129669)
(9600,0.9204106987448682)
(9800,0.9206180815180405)
(10000,0.9203988245530785)

    };
\addlegendentry{DoS-VM}
    
    
    
    
    
\addplot[sharp plot,mark=triangle,mygreen, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.748317062722267)
(400,0.791695756388164)
(600,0.8099847996639864)
(800,0.8273360262347947)
(1000,0.838882061677209)
(1200,0.8477548318204681)
(1400,0.8547299712092647)
(1600,0.8539752110122557)
(1800,0.8592742912724203)
(2000,0.8624883756354997)
(2200,0.8639103563710463)
(2400,0.8653104242602192)
(2600,0.8667081833548969)
(2800,0.868184229052011)
(3000,0.8726596448963686)
(3200,0.8726596448963686)
(3400,0.8721688145485119)
(3600,0.8713961411527462)
(3800,0.873041477077992)
(4000,0.8733059806928747)
(4200,0.874268570735909)
(4400,0.8749344633964031)
(4600,0.8773942977966116)
(4800,0.8792462661179488)
(5000,0.8788426027774192)
(5200,0.8792895785312616)
(5400,0.8798929455748459)
(5600,0.8812387305443521)
(5800,0.8819921606230472)
(6000,0.8843853343666261)
(6200,0.8858051235937924)
(6400,0.8859091901809925)
(6600,0.8856721038210247)
(6800,0.885021401062045)
(7000,0.885021401062045)
(7200,0.885021401062045)
(7400,0.8854270622471642)
(7600,0.8853074831655315)
(7800,0.8826158021223113)
(8000,0.8839601014558239)
(8200,0.8873555793998964)
(8400,0.887841769808118)
(8600,0.8884370079033561)
(8800,0.8884370079033561)
(9000,0.8890733201205507)
(9200,0.8890733201205507)
(9400,0.8890733201205507)
(9600,0.8889990714766072)
(9800,0.8889990714766072)
(10000,0.8889990714766072)



    };
\addlegendentry{Privesc-UM}




\addplot[sharp plot,mark=o,mypurple, error bars/.cd, y dir=both, y explicit] plot coordinates {


(200,0.8260866083925317)
(400,0.846692254295225)
(600,0.8585169992653475)
(800,0.8667873959571575)
(1000,0.8712958909195607)
(1200,0.8724461521677144)
(1400,0.8743555164377725)
(1600,0.8765126915573382)
(1800,0.8763098447486721)
(2000,0.8812170738523945)
(2200,0.8827787886341006)
(2400,0.8837864159503515)
(2600,0.8833321093559733)
(2800,0.8872850543015927)
(3000,0.8882848403587855)
(3200,0.8877442983917075)
(3400,0.8902825734139441)
(3600,0.891876664084332)
(3800,0.893817938084829)
(4000,0.893813357666213)
(4200,0.8939541267831145)
(4400,0.8941485780894617)
(4600,0.894428171980001)
(4800,0.8956383642658103)
(5000,0.8961897089764502)
(5200,0.897268369591603)
(5400,0.8991151532115139)
(5600,0.8991276594643833)
(5800,0.8998152269952466)
(6000,0.900311940494455)
(6200,0.8998105558378594)
(6400,0.9003874759395353)
(6600,0.9021211847465787)
(6800,0.9025118927052749)
(7000,0.9025324861611499)
(7200,0.9039337373158676)
(7400,0.9040733270305785)
(7600,0.9043177073756526)
(7800,0.9049698606917741)
(8000,0.904340822106045)
(8200,0.9047647410354177)
(8400,0.9047647410354177)
(8600,0.9055877484840891)
(8800,0.9060082164395463)
(9000,0.9065669075778401)
(9200,0.9069812699945423)
(9400,0.9070594988196535)
(9600,0.9067103385590162)
(9800,0.9064215886904585)
(10000,0.9062976333911335)




    };
\addlegendentry{DoS-UM}
    
    
    

    \end{axis}
\end{tikzpicture}

==> figAccuracyTree.tex <==
\begin{tikzpicture}[scale=0.80]
    \begin{axis}[
        %width=\linewidth,
        xlabel=Number of Epochs,
        ylabel=F1 score,
        grid=major,
        ymin=0.7,
        ymax=1.0,
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend pos=south east
        %legend style={at={(0.95,0.6)}}
        ]
    

\addplot[sharp plot,mark=square,myred, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.7396906968106625)
(400,0.7604712539254871)
(600,0.7812513579861972)
(800,0.7898939118320875)
(1000,0.800731418371071)
(1200,0.8090049875990595)
(1400,0.8168191494674669)
(1600,0.8180214108289217)
(1800,0.8253446989862874)
(2000,0.8271001697137309)
(2200,0.8341202526798966)
(2400,0.8334736513446145)
(2600,0.8356069599615508)
(2800,0.8368885111554868)
(3000,0.8451958665778311)
(3200,0.8485198557749963)
(3400,0.8503537681921631)
(3600,0.848508145088667)
(3800,0.8506829319528451)
(4000,0.8520260595719971)
(4200,0.8537196659890016)
(4400,0.8535125898398098)
(4600,0.8543683433753375)
(4800,0.8542488690623148)
(5000,0.8564136657018331)
(5200,0.8584084956520022)
(5400,0.8607176087968975)
(5600,0.8620513274056414)
(5800,0.8620928042459526)
(6000,0.8638291317534776)
(6200,0.8638291317534776)
(6400,0.8630885987941509)
(6600,0.8626864392575934)
(6800,0.8631616806570246)
(7000,0.8634374168310931)
(7200,0.8633111595429535)
(7400,0.862926974441086)
(7600,0.863979946638467)
(7800,0.8633911730806593)
(8000,0.8641112344565177)
(8200,0.8669824421639383)
(8400,0.8672964769776135)
(8600,0.868735127740332)
(8800,0.868885156320548)
(9000,0.8704797282849965)
(9200,0.870847380180361)
(9400,0.8722136869035849)
(9600,0.8738355636552583)
(9800,0.8723052060371267)
(10000,0.874166336823511)

    };
\addlegendentry{Privesc-VM}


\addplot[sharp plot,mark=star,myblue, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.8278505353091923)
(400,0.8501094901047288)
(600,0.8613274280269442)
(800,0.8718437026478955)
(1000,0.87708898987812)
(1200,0.882334108794592)
(1400,0.8863986613330823)
(1600,0.8878201135058728)
(1800,0.8910404199625823)
(2000,0.8922794690783661)
(2200,0.8936234310362742)
(2400,0.8958003405517325)
(2600,0.8968952562152737)
(2800,0.8997063729175162)
(3000,0.899860575106131)
(3200,0.9018087808705735)
(3400,0.9015407226420665)
(3600,0.9019494401314413)
(3800,0.9034864974379484)
(4000,0.903947495410997)
(4200,0.90600523979871)
(4400,0.907323991681896)
(4600,0.9070909462275574)
(4800,0.9074709611154208)
(5000,0.9077586883026142)
(5200,0.9092749926753008)
(5400,0.9099256318037128)
(5600,0.9096239487562712)
(5800,0.9095850795848013)
(6000,0.9102336918491682)
(6200,0.9106552726796637)
(6400,0.9102176520355685)
(6600,0.9107742335107303)
(6800,0.9108246362996841)
(7000,0.9111601871867056)
(7200,0.9116395637677455)
(7400,0.9134579335730585)
(7600,0.9141865231750489)
(7800,0.9147928665272657)
(8000,0.9152765009709907)
(8200,0.9155255049550545)
(8400,0.9156550432626588)
(8600,0.916187811595709)
(8800,0.9164034778338842)
(9000,0.9164193099205025)
(9200,0.9161514349044928)
(9400,0.9164557226431876)
(9600,0.9174095945537989)
(9800,0.9173810409670765)
(10000,0.9170991968065325)

    };
\addlegendentry{DoS-VM}
    
    

\addplot[sharp plot,mark=triangle,mygreen, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.7731762580677934)
(400,0.7812607159849626)
(600,0.8009246138150179)
(800,0.8135340505792157)
(1000,0.8200114456145219)
(1200,0.8218487311476457)
(1400,0.8314994829462634)
(1600,0.8385386592949707)
(1800,0.8380823375749376)
(2000,0.8392066370756059)
(2200,0.8412273626848426)
(2400,0.8430575861412423)
(2600,0.8452338551504754)
(2800,0.8480193088335962)
(3000,0.8524630512092608)
(3200,0.8525653014025575)
(3400,0.8539489378410676)
(3600,0.8541690764451146)
(3800,0.8543348284563821)
(4000,0.8546729022250421)
(4200,0.85439976635486)
(4400,0.8569029921730436)
(4600,0.8568331691388159)
(4800,0.8563648269648663)
(5000,0.8567044532903043)
(5200,0.8570668888573147)
(5400,0.8571891293510431)
(5600,0.8589757741790084)
(5800,0.8596792373824715)
(6000,0.8587520920889272)
(6200,0.8580998663900508)
(6400,0.8591782753074426)
(6600,0.8590982630918372)
(6800,0.8601960486395308)
(7000,0.8629998131301555)
(7200,0.8627734622682114)
(7400,0.8634468671236015)
(7600,0.8634468671236015)
(7800,0.8641165099807444)
(8000,0.864486946206444)
(8200,0.8670488046517937)
(8400,0.867850789736242)
(8600,0.8672895375860068)
(8800,0.8674001800935566)
(9000,0.8664919038491282)
(9200,0.8664919038491282)
(9400,0.8665956771622438)
(9600,0.8665956771622438)
(9800,0.8666978013452504)
(10000,0.8666978013452504)

    };
\addlegendentry{Privesc-UM}


\addplot[sharp plot,mark=o,mypurple, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.8068226925485955)
(400,0.835314965734065)
(600,0.8488397622876815)
(800,0.8574919554889556)
(1000,0.8612751731986746)
(1200,0.8679659983343035)
(1400,0.8707894893837217)
(1600,0.8749457089698034)
(1800,0.8766413894629134)
(2000,0.8782838257270901)
(2200,0.8806097705758174)
(2400,0.8827648407976043)
(2600,0.8834057628622174)
(2800,0.8856718689074347)
(3000,0.888396722463998)
(3200,0.8901333443554262)
(3400,0.8897886051349627)
(3600,0.8902808966753497)
(3800,0.8909944703694394)
(4000,0.8912144596415835)
(4200,0.8927890467995707)
(4400,0.8946136662334301)
(4600,0.8950755446859204)
(4800,0.8967662580528433)
(5000,0.8977416014905581)
(5200,0.8975066238350594)
(5400,0.8987688236657928)
(5600,0.898659806431712)
(5800,0.898196623336971)
(6000,0.8986456708294511)
(6200,0.8987820717873058)
(6400,0.8997279123844992)
(6600,0.9002252923346831)
(6800,0.9019461187041397)
(7000,0.9018985578255879)
(7200,0.9026072672108785)
(7400,0.9035369990165268)
(7600,0.9034588329316614)
(7800,0.9033731830086473)
(8000,0.9040346060847824)
(8200,0.9047987457341504)
(8400,0.9055315467807431)
(8600,0.9055205546675065)
(8800,0.9070662455133923)
(9000,0.9068020780557563)
(9200,0.9064160402109981)
(9400,0.9049090249327448)
(9600,0.9054754027415516)
(9800,0.9057850554509126)
(10000,0.9055042802074114)


    };
\addlegendentry{DoS-UM}


    \end{axis}
\end{tikzpicture}

==> figAccuracyXY.tex <==
\begin{tikzpicture}[scale=0.70]
    \begin{axis}[
        %width=\linewidth,
        xlabel=Number of Epochs,
        ylabel=F1 score,
        grid=major,
        ymin=0.4,
        ymax=1.0,
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=2},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend pos=south east]
    

\addplot[sharp plot,mark=square,myred, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.6073449505590534)
(400,0.6349753544137778)
(600,0.6511623636647981)
(800,0.6555621551166444)
(1000,0.6566520174158017)
(1200,0.6679122159274506)
(1400,0.6687539912355408)
(1600,0.6763192839347092)
(1800,0.6842881467817401)
(2000,0.6880550048172503)
(2200,0.6790591783582639)
(2400,0.6854531764601461)
(2600,0.6928650682464205)
(2800,0.6990991241550389)
(3000,0.7020468552115174)
(3200,0.7036941127687487)
(3400,0.7072559241307467)
(3600,0.7054834304383405)
(3800,0.7078367092444819)
(4000,0.7099447461351277)
(4200,0.7130357391317512)
(4400,0.7128391171836294)
(4600,0.7179125228743548)
(4800,0.7179125228743548)
(5000,0.7166767979272897)
(5200,0.7205577851532768)
(5400,0.7205577851532768)
(5600,0.7210782618003115)
(5800,0.7188996736750194)
(6000,0.720708008970522)
(6200,0.7210092486878201)
(6400,0.7201665358451073)
(6600,0.7243837275303453)
(6800,0.7243837275303453)
(7000,0.7307270836666705)
(7200,0.734546433632197)
(7400,0.73111414488836)
(7600,0.7255718610852068)
(7800,0.7328528387598852)
(8000,0.7353460523257632)
(8200,0.7342433283349525)
(8400,0.7342433283349525)
(8600,0.7354142082543972)
(8800,0.7371653337326085)
(9000,0.7347998498079042)
(9200,0.7343542699599955)
(9400,0.7415355690407541)
(9600,0.7378873912686982)
(9800,0.7470185391725461)
(10000,0.7415939122028069)

    };
\addlegendentry{Node - Pseudo Process}





\addplot[sharp plot,mark=star,myblue, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.8352821802000528)
(400,0.8594042478178441)
(600,0.864028774637819)
(800,0.8748869426605431)
(1000,0.8792956111094234)
(1200,0.8947933274070883)
(1400,0.9019144196215241)
(1600,0.9032937299663516)
(1800,0.9054072286488107)
(2000,0.9091038853490009)
(2200,0.9081359482649114)
(2400,0.9081359482649114)
(2600,0.9086512031766032)
(2800,0.9051306987461176)
(3000,0.905299659157191)
(3200,0.9105313846669307)
(3400,0.9105313846669307)
(3600,0.9097645250323166)
(3800,0.9074754568004751)
(4000,0.9066344139072877)
(4200,0.9066344139072877)
(4400,0.906541773660247)
(4600,0.9028248900977639)
(4800,0.9034578544061302)
(5000,0.9034578544061302)
(5200,0.9034578544061302)
(5400,0.9067911877394635)
(5600,0.9067911877394635)
(5800,0.9080829515312274)
(6000,0.9078845683541207)
(6200,0.9078845683541207)
(6400,0.9078845683541207)
(6600,0.9078845683541207)
(6800,0.9080646412510417)
(7000,0.9080646412510417)
(7200,0.9080646412510417)
(7400,0.9080646412510417)
(7600,0.9080646412510417)
(7800,0.9080646412510417)
(8000,0.9080646412510417)
(8200,0.9080646412510417)
(8400,0.9080646412510417)
(8600,0.9080646412510417)
(8800,0.9136409034128115)
(9000,0.9136409034128115)
(9200,0.9166247176281527)
(9400,0.9176504341574028)
(9600,0.9176504341574028)
(9800,0.9176504341574028)
(10000,0.9176504341574028)

    };
\addlegendentry{Node+Edge - Pseudo Process}
    
    
    
    
    
\addplot[sharp plot,mark=triangle,mygreen, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.6176431651284866)
(400,0.6234343218829036)
(600,0.6314864300075426)
(800,0.6386986669529715)
(1000,0.6379081682716895)
(1200,0.6466126595179311)
(1400,0.6521623882786385)
(1600,0.6522297928180281)
(1800,0.6544470012722658)
(2000,0.6633023093003458)
(2200,0.6624406954903251)
(2400,0.6701911370561693)
(2600,0.6647716854237358)
(2800,0.6746456599391409)
(3000,0.6741002041715768)
(3200,0.6774714798833404)
(3400,0.6776152260969219)
(3600,0.6734609972412006)
(3800,0.6867432296246079)
(4000,0.6884084539929902)
(4200,0.6840998715139646)
(4400,0.6923631584549479)
(4600,0.6966364402933267)
(4800,0.697760439067783)
(5000,0.697760439067783)
(5200,0.6944486402024396)
(5400,0.6944486402024396)
(5600,0.6945473951676633)
(5800,0.7013608058590136)
(6000,0.7004263123002427)
(6200,0.6976489732515951)
(6400,0.7042623559700512)
(6600,0.7076649147794314)
(6800,0.7112239630443209)
(7000,0.6984684020852913)
(7200,0.700421461875718)
(7400,0.700421461875718)
(7600,0.7045383271204426)
(7800,0.7032204452329494)
(8000,0.7014274034377644)
(8200,0.7007809449856174)
(8400,0.7056257058317623)
(8600,0.7107996826451651)
(8800,0.7170434288929137)
(9000,0.7134483724607082)
(9200,0.7104626380825687)
(9400,0.7127619993710997)
(9600,0.7119088579841817)
(9800,0.7120626367258474)
(10000,0.7195551178984043)

    };
\addlegendentry{Node - Process Tree}




\addplot[sharp plot,mark=o,mypurple, error bars/.cd, y dir=both, y explicit] plot coordinates {

(200,0.8213819561993239)
(400,0.8309770243997899)
(600,0.8542603195201421)
(800,0.8640558566795076)
(1000,0.8641371661357308)
(1200,0.8719532474453896)
(1400,0.8764210607517743)
(1600,0.8815349848024073)
(1800,0.8846733367550066)
(2000,0.8872862979706208)
(2200,0.8896865023392339)
(2400,0.8887533277928107)
(2600,0.8905319590756016)
(2800,0.8952370209559717)
(3000,0.8972770938157169)
(3200,0.8976173165122597)
(3400,0.8976173165122597)
(3600,0.8976173165122597)
(3800,0.8976173165122597)
(4000,0.9044071278439935)
(4200,0.9044071278439935)
(4400,0.9044071278439935)
(4600,0.9018367297946484)
(4800,0.8999437591213532)
(5000,0.9053748982306347)
(5200,0.9070924123549287)
(5400,0.9070924123549287)
(5600,0.9070924123549287)
(5800,0.9087382535766879)
(6000,0.9093375053336616)
(6200,0.9074545826026823)
(6400,0.9119138473770582)
(6600,0.9119138473770582)
(6800,0.9119138473770582)
(7000,0.9119138473770582)
(7200,0.9119138473770582)
(7400,0.9119138473770582)
(7600,0.9120389646745244)
(7800,0.9133376039679119)
(8000,0.9133376039679119)
(8200,0.9162208969920499)
(8400,0.9162208969920499)
(8600,0.9162208969920499)
(8800,0.9162208969920499)
(9000,0.9162208969920499)
(9200,0.9167038672591928)
(9400,0.9167038672591928)
(9600,0.9167038672591928)
(9800,0.9167038672591928)
(10000,0.9168805858474638)

    };
\addlegendentry{Node+Edge - Process Tree}
    
    
    

    \end{axis}
\end{tikzpicture}

==> figEdgeTimeAB.tex <==
% See
% https://tex.stackexchange.com/questions/127375/replicate-the-fourier-transform-time-frequency-domains-correspondence-illustrati
% https://tex.stackexchange.com/questions/145231/what-is-the-best-way-to-produce-tikz-picture-for-discrete-signals

% For help on plot, hard to find, this one was ok
% https://stuff.mit.edu/afs/athena/contrib/tex-contrib/beamer/pgf-1.01/doc/generic/pgf/version-for-tex4ht/en/pgfmanualse9.html

\begin{tikzpicture}[x={(1cm,0.5cm)},z={(0cm,1cm)},y={(1cm,-0.2cm)}, scale=0.40]

    %repere
    \draw[->] (0,0,0) --++ (8.5,0,0) node[above right] {Time};
    \draw[->] (0,0,0) --++ (0,7,0) node[right] {Edge Vector};
    \draw[->] (0,0,0) --++ (0,0,3) node[above] {Counts};

    %\draw [dashed] (1,0,0.2) --++ (4,0,0);          
    % \foreach \y in {1,2,...,5}{
    %     %sinusoides
    %     \draw[blue] plot[domain = -pi:+pi, samples = 75] 
    %     (\y,\x,{0.2*cos(10*\y/2*(\x) r)});
    %     %\draw [densely dotted] (#1,0) -- (#1,1.5);
    %     \draw[blue] (\y,-pi-0.15,0) node [left]{$t_{\y}$}; % axis label
    %     %\draw[red] (\y,0,{0.2*cos(10*\y/2*(0) r)}) node {\textbf{.}};
    % }
    
    %\draw[blue] plot[mark=o, sharp]
    %coordinates {(1,0,0) (1,1,0) (1,2,0) (1,3,1) (1,4,0) (1,5,0)};
    %\draw[blue] (1,0.0-0.15,0) node [left]{$t_1$}; % axis label
    
    % Add dashed line as visual guide to how counts are computed
    \draw [<-, dashed] (0.5,1,0) --++ (2.3,0,0); 
    %\draw [<-, dashed] (0.5,3,0) --++ (4.3,0,0);
    \draw [<-, dashed] (0.5,4,0) --++ (5.3,0,0); 
    
    % Draw the edge labels - really for later reference
    \draw[blue] (3.15,7.75,0) node [left]{$A \to B$}; % axis label
    %\draw[blue] (4.15,7.75,0) node [left]{$C \to D$}; % axis label
    %\draw[blue] (5.15,7.75,0) node [left]{$C \to D$}; % axis label
    \draw[blue] (6.15,7.75,0) node [left]{$A \to B$}; % axis label
    
    % % This draws each time signal (currently just a straight line)
    % \foreach \y in {2,3,...,5,6}{
    %     \draw[blue] plot[mark=o] coordinates {(\y,0,0) (\y,6,0)};
    %     \draw[blue] (\y+0.25,0.0-0.20,0) node [left]{$e_{\y}$}; % axis label
    % }
    
    % This draws each time signal (currently just a straight line)
    
    % \draw[blue] plot[mark=o] coordinates {(2,0,0) (2,6,0)};
    % \draw[blue] (2+0.25,0.0-0.20,0) node [left]{$e_{1}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(3,0,0) (3,6,0)};
    \draw[blue] (3+0.25,0.0-0.20,0) node [left]{$e_{2}$}; % axis label
    
    % \draw[blue] plot[mark=o] coordinates {(4,0,0) (4,6,0)};
    % \draw[blue] (4+0.25,0.0-0.20,0) node [left]{$e_{3}$}; % axis label
    
    % \draw[blue] plot[mark=o] coordinates {(5,0,0) (5,6,0)};
    % \draw[blue] (5+0.25,0.0-0.20,0) node [left]{$e_{4}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(6,0,0) (6,6,0)};
    \draw[blue] (6+0.25,0.0-0.20,0) node [left]{$e_{5}$}; % axis label
    
    % \draw[blue] plot[mark=o] coordinates {(7,0,0) (7,6,0)};
    % \draw[blue] (7+0.25,0.0-0.20,0) node [left]{$e_{6}$}; % axis label
    
    
    % Now draw the syscall types over the time signals
    % This represents a count or impulse signal
    %\draw[blue, thick] plot[mark=o] coordinates {(2,3,0) (2,3,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(3,1,0) (3,1,0.5)};
    %\draw[blue, thick] plot[mark=o] coordinates {(4,4,0) (4,4,0.5)};
    %\draw[blue, thick] plot[mark=o] coordinates {(5,3,0) (5,3,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(6,4,0) (6,4,0.5)};
    

    %s Finally, add up all the time signals
    %\draw[red, thick] plot[domain = -0.01:+6.0, samples = 500] 
    %(0,\x,{0.02*sin(50*(\x) r)/(\x))});
    % See https://www.overleaf.com/learn/latex/TikZ_package
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,0,0) (0,5,0)};
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,1,0) (0,1,0.5)};
    %\draw[blue, ultra thick] plot[mark=o] coordinates {(0,3,0) (0,3,1.0)};
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,4,0) (0,4,0.5)};

\end{tikzpicture}

==> figEdgeTimeCD.tex <==
% See
% https://tex.stackexchange.com/questions/127375/replicate-the-fourier-transform-time-frequency-domains-correspondence-illustrati
% https://tex.stackexchange.com/questions/145231/what-is-the-best-way-to-produce-tikz-picture-for-discrete-signals

% For help on plot, hard to find, this one was ok
% https://stuff.mit.edu/afs/athena/contrib/tex-contrib/beamer/pgf-1.01/doc/generic/pgf/version-for-tex4ht/en/pgfmanualse9.html

\begin{tikzpicture}[x={(1cm,0.5cm)},z={(0cm,1cm)},y={(1cm,-0.2cm)}, scale=0.40]

    %repere
    \draw[->] (0,0,0) --++ (8.5,0,0) node[above right] {Time};
    \draw[->] (0,0,0) --++ (0,7,0) node[right] {Edge Vector};
    \draw[->] (0,0,0) --++ (0,0,3) node[above] {Counts};

    %\draw [dashed] (1,0,0.2) --++ (4,0,0);          
    % \foreach \y in {1,2,...,5}{
    %     %sinusoides
    %     \draw[blue] plot[domain = -pi:+pi, samples = 75] 
    %     (\y,\x,{0.2*cos(10*\y/2*(\x) r)});
    %     %\draw [densely dotted] (#1,0) -- (#1,1.5);
    %     \draw[blue] (\y,-pi-0.15,0) node [left]{$t_{\y}$}; % axis label
    %     %\draw[red] (\y,0,{0.2*cos(10*\y/2*(0) r)}) node {\textbf{.}};
    % }
    
    %\draw[blue] plot[mark=o, sharp]
    %coordinates {(1,0,0) (1,1,0) (1,2,0) (1,3,1) (1,4,0) (1,5,0)};
    %\draw[blue] (1,0.0-0.15,0) node [left]{$t_1$}; % axis label
    
    % Add dashed line as visual guide to how counts are computed
    %\draw [<-, dashed] (0.5,1,0) --++ (2.3,0,0); 
    \draw [<-, dashed] (0.5,3,0) --++ (4.3,0,0);
    \draw [<-, dashed] (0.5,4,0) --++ (3.8,0,0); 
    
    % Draw the edge labels - really for later reference
    %\draw[blue] (3.15,7.75,0) node [left]{$A \to B$}; % axis label
    \draw[blue] (4.0,8.5,0) node [left]{$C \to D$}; % axis label
    \draw[blue] (5.3,8.5,0) node [left]{$C \to D$}; % axis label
    %\draw[blue] (6.15,7.75,0) node [left]{$A \to B$}; % axis label
    
    % % This draws each time signal (currently just a straight line)
    % \foreach \y in {2,3,...,5,6}{
    %     \draw[blue] plot[mark=o] coordinates {(\y,0,0) (\y,6,0)};
    %     \draw[blue] (\y+0.25,0.0-0.20,0) node [left]{$e_{\y}$}; % axis label
    % }
    
    % This draws each time signal (currently just a straight line)
    
    % \draw[blue] plot[mark=o] coordinates {(2,0,0) (2,6,0)};
    % \draw[blue] (2+0.25,0.0-0.20,0) node [left]{$e_{1}$}; % axis label
    
    %\draw[blue] plot[mark=o] coordinates {(3,0,0) (3,6,0)};
    %\draw[blue] (3+0.25,0.0-0.20,0) node [left]{$e_{2}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(4,0,0) (4,6,0)};
    \draw[blue] (4+0.25,0.0-0.20,0) node [left]{$e_{3}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(5,0,0) (5,6,0)};
    \draw[blue] (5+0.25,0.0-0.20,0) node [left]{$e_{4}$}; % axis label
    
    %\draw[blue] plot[mark=o] coordinates {(6,0,0) (6,6,0)};
    %\draw[blue] (6+0.25,0.0-0.20,0) node [left]{$e_{5}$}; % axis label
    
    % \draw[blue] plot[mark=o] coordinates {(7,0,0) (7,6,0)};
    % \draw[blue] (7+0.25,0.0-0.20,0) node [left]{$e_{6}$}; % axis label
    
    
    % Now draw the syscall types over the time signals
    % This represents a count or impulse signal
    %\draw[blue, thick] plot[mark=o] coordinates {(2,3,0) (2,3,0.5)};
    %\draw[blue, thick] plot[mark=o] coordinates {(3,1,0) (3,1,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(4,4,0) (4,4,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(5,3,0) (5,3,0.5)};
    %\draw[blue, thick] plot[mark=o] coordinates {(6,4,0) (6,4,0.5)};
    

    %s Finally, add up all the time signals
    %\draw[red, thick] plot[domain = -0.01:+6.0, samples = 500] 
    %(0,\x,{0.02*sin(50*(\x) r)/(\x))});
    % See https://www.overleaf.com/learn/latex/TikZ_package
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,0,0) (0,5,0)};
    %\draw[blue, ultra thick] plot[mark=o] coordinates {(0,1,0) (0,1,0.5)};
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,3,0) (0,3,0.5)};
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,4,0) (0,4,0.5)};

\end{tikzpicture}

==> figSyscallTime.tex <==
% See
% https://tex.stackexchange.com/questions/127375/replicate-the-fourier-transform-time-frequency-domains-correspondence-illustrati
% https://tex.stackexchange.com/questions/145231/what-is-the-best-way-to-produce-tikz-picture-for-discrete-signals

% For help on plot, hard to find, this one was ok
% https://stuff.mit.edu/afs/athena/contrib/tex-contrib/beamer/pgf-1.01/doc/generic/pgf/version-for-tex4ht/en/pgfmanualse9.html

\begin{tikzpicture}[x={(1cm,0.5cm)},z={(0cm,1cm)},y={(1cm,-0.2cm)}, scale=0.6]

    % First draw the parallelogram rug 
    {
    \usetikzlibrary{shapes.geometric}
    \tikzstyle{every node}=[trapezium, draw,
trapezium right angle=140, trapezium left angle=40]
    \node[minimum height=1.5cm, minimum width=1.0cm, rotate=-12, fill=gray!10, text opacity=0, draw opacity=0.2]
    at (4.50, 3.15, 0) {.....};
    % The === are not show due to text opacity
    % but instead used to control length of node
    }

    % Draw the axis labels
    \draw[->] (0,0,0) --++ (8.5,0,0) node[above right] {Time};
    \draw[->] (0,0,0) --++ (0,7,0) node[right] {Time Segment Vector interval $[t,t+\delta]$};
    \draw[->] (0,0,0) --++ (0,0,3) node[above] {Counts};

    %\draw [dashed] (1,0,0.2) --++ (4,0,0);          
    % \foreach \y in {1,2,...,5}{
    %     %sinusoides
    %     \draw[blue] plot[domain = -pi:+pi, samples = 75] 
    %     (\y,\x,{0.2*cos(10*\y/2*(\x) r)});
    %     %\draw [densely dotted] (#1,0) -- (#1,1.5);
    %     \draw[blue] (\y,-pi-0.15,0) node [left]{$t_{\y}$}; % axis label
    %     %\draw[red] (\y,0,{0.2*cos(10*\y/2*(0) r)}) node {\textbf{.}};
    % }
    
    %\draw[blue] plot[mark=o, sharp]
    %coordinates {(1,0,0) (1,1,0) (1,2,0) (1,3,1) (1,4,0) (1,5,0)};
    %\draw[blue] (1,0.0-0.15,0) node [left]{$t_1$}; % axis label
    
    Add dashed line as visual guide to how counts are computed
    \draw [<-, dashed] (0.5,3,0) --++ (4.3,0,0);
    \draw [<-, dashed] (0.5,1,0) --++ (2.3,0,0); 
    \draw [<-, dashed] (0.5,4,0) --++ (5.3,0,0); 
    
    % % Add line to show time interval
    % \draw [dashed] (2.5,-1.25,0) --++ (0,8.3,0); 
    % \draw [dashed] (5.5,-1.25,0) --++ (0,8.3,0); 
    
    
    % Draw the time interval labels
    \draw[blue] (3.00,-1.75,0) node [left]{$t$}; % axis label
    \draw[blue] (6.50,-1.95,0) node [left]{$t+\delta$}; % axis label
    
    % This draws each time signal (currently just a straight line)
    % \foreach \y in {2,3,...,5,6,7}{
    %     \draw[blue] plot[mark=o] coordinates {(\y,0,0) (\y,6,0)};
    %     \draw[blue] (\y+0.25,0.0-0.20,0) node [left]{$e_{\y}$}; % axis label
    % }
    \draw[blue] plot[mark=o] coordinates {(2,0,0) (2,6,0)};
    \draw[blue] (2+0.25,0.0-0.20,0) node [left]{$e_{1}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(3,0,0) (3,6,0)};
    \draw[blue] (3+0.25,0.0-0.20,0) node [left]{$e_{2}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(4,0,0) (4,6,0)};
    \draw[blue] (4+0.25,0.0-0.20,0) node [left]{$e_{3}$}; % axis label
    %\draw[blue] (4+0.25,-2.0,0) node [left]{$A->B$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(5,0,0) (5,6,0)};
    \draw[blue] (5+0.25,0.0-0.20,0) node [left]{$e_{4}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(6,0,0) (6,6,0)};
    \draw[blue] (6+0.25,0.0-0.20,0) node [left]{$e_{5}$}; % axis label
    
    \draw[blue] plot[mark=o] coordinates {(7,0,0) (7,6,0)};
    \draw[blue] (7+0.25,0.0-0.20,0) node [left]{$e_{6}$}; % axis label
    
    
    % Draw the edge labels - really for later reference
    % \draw[blue] (3.5,-1.25,0) node [left]{$A \to B$}; % axis label
    % \draw[blue] (4.5,-1.25,0) node [left]{$C \to D$}; % axis label
    % \draw[blue] (5.5,-1.25,0) node [left]{$C \to D$}; % axis label
    % \draw[blue] (6.5,-1.25,0) node [left]{$A \to B$}; % axis label
    
    \draw[blue] (3.25,7.75,0) node [left]{$A \to B$}; % axis label
    \draw[blue] (4.25,7.75,0) node [left]{$C \to D$}; % axis label
    \draw[blue] (5.25,7.75,0) node [left]{$C \to D$}; % axis label
    \draw[blue] (6.25,7.75,0) node [left]{$A \to B$}; % axis label
    
    % Now draw the syscall types over the time signals
    % This represents a count or impulse signal
    \draw[blue, thick] plot[mark=o] coordinates {(7,1,0) (7,1,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(2,3,0) (2,3,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(3,1,0) (3,1,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(4,4,0) (4,4,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(5,3,0) (5,3,0.5)};
    \draw[blue, thick] plot[mark=o] coordinates {(6,4,0) (6,4,0.5)};
    

    %s Finally, add up all the time signals
    %\draw[red, thick] plot[domain = -0.01:+6.0, samples = 500] 
    %(0,\x,{0.02*sin(50*(\x) r)/(\x))});
    % See https://www.overleaf.com/learn/latex/TikZ_package
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,0,0) (0,5,0)};
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,1,0) (0,1,0.5)};
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,3,0) (0,3,0.5)};
    \draw[blue, ultra thick] plot[mark=o] coordinates {(0,4,0) (0,4,1.0)};

\end{tikzpicture}

==> fig_pseudo_dos_um.tex <==
%%./2021-09-10T194609_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=1013.7969883633539,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.50,0.70)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,3)
(210,17)
(410,46)
(610,75)
(810,75)
(1010,75)
(1210,75)
(1410,78)
(1610,109)
(1810,165)
(2010,165)
(2210,165)
(2410,165)
(2610,165)
(2810,165)
(3010,165)
(3210,165)
(3410,165)
(3610,165)
(3810,165)
(4010,165)
(4210,165)
(4410,165)
(4610,165)
(4810,165)
(5010,165)
(5210,165)
(5410,165)
(5610,165)
(5810,165)
(6010,165)
(6210,165)
(6410,165)
(6610,175)
(6810,183)
(7010,183)
(7210,183)
(7410,183)
(7610,183)
(7810,183)
(8010,183)
(8210,183)
(8410,183)
(8610,183)
(8810,183)
(9010,191)
(9210,191)
(9410,191)
(9610,202)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,2)
(210,15)
(410,45)
(610,82)
(810,82)
(1010,82)
(1210,82)
(1410,86)
(1610,124)
(1810,230)
(2010,230)
(2210,230)
(2410,230)
(2610,230)
(2810,230)
(3010,230)
(3210,230)
(3410,230)
(3610,230)
(3810,230)
(4010,230)
(4210,230)
(4410,230)
(4610,230)
(4810,230)
(5010,230)
(5210,230)
(5410,230)
(5610,230)
(5810,230)
(6010,230)
(6210,230)
(6410,230)
(6610,242)
(6810,250)
(7010,250)
(7210,250)
(7410,250)
(7610,250)
(7810,250)
(8010,250)
(8210,250)
(8410,250)
(8610,250)
(8810,250)
(9010,260)
(9210,260)
(9410,260)
(9610,279)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
(8410,908.2287701106584)
(8610,910.590786489973)
(8810,912.8985611607154)
(9010,915.1545295303513)
(9210,917.3609665796257)
(9410,919.520000650662)
(9610,921.633625784867)
  };
\addlegendentry{Log Reference}
\draw[dashed] (1560,20) -- (1560,921.633625784867);
\node[anchor=south west] at (1660,20) {dos attack};
    \end{axis}
\end{tikzpicture}

==> fig_pseudo_dos_vm.tex <==
%%./2021-09-28T174851_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=999.0516471217243,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.50,0.70)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,20)
(210,119)
(410,146)
(610,149)
(810,151)
(1010,151)
(1210,151)
(1410,151)
(1610,151)
(1810,151)
(2010,151)
(2210,151)
(2410,151)
(2610,151)
(2810,151)
(3010,154)
(3210,154)
(3410,154)
(3610,154)
(3810,154)
(4010,154)
(4210,154)
(4410,154)
(4610,154)
(4810,154)
(5010,154)
(5210,154)
(5410,154)
(5610,154)
(5810,162)
(6010,162)
(6210,162)
(6410,162)
(6610,162)
(6810,216)
(7010,239)
(7210,239)
(7410,239)
(7610,239)
(7810,239)
(8010,239)
(8210,239)
(8410,239)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,18)
(210,131)
(410,172)
(610,175)
(810,177)
(1010,177)
(1210,177)
(1410,177)
(1610,177)
(1810,177)
(2010,177)
(2210,177)
(2410,177)
(2610,177)
(2810,177)
(3010,179)
(3210,179)
(3410,179)
(3610,179)
(3810,179)
(4010,179)
(4210,179)
(4410,179)
(4610,179)
(4810,179)
(5010,179)
(5210,179)
(5410,179)
(5610,179)
(5810,187)
(6010,187)
(6210,187)
(6410,187)
(6610,187)
(6810,267)
(7010,317)
(7210,317)
(7410,317)
(7610,317)
(7810,317)
(8010,317)
(8210,317)
(8410,317)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
(8410,908.2287701106584)
  };
\addlegendentry{Log Reference}
\draw[dashed] (6750,20) -- (6750,908.2287701106584);
\node[anchor=south west] at (6850,20) {dos attack};
    \end{axis}
\end{tikzpicture}

==> fig_pseudo_privesc_um.tex <==
%%./2021-09-10T210544_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=1004.188417276787,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.50,0.70)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,3)
(210,28)
(410,67)
(610,76)
(810,76)
(1010,76)
(1210,76)
(1410,76)
(1610,79)
(1810,79)
(2010,79)
(2210,79)
(2410,79)
(2610,79)
(2810,79)
(3010,79)
(3210,79)
(3410,79)
(3610,109)
(3810,123)
(4010,123)
(4210,123)
(4410,123)
(4610,123)
(4810,123)
(5010,123)
(5210,123)
(5410,123)
(5610,135)
(5810,135)
(6010,157)
(6210,157)
(6410,157)
(6610,158)
(6810,158)
(7010,158)
(7210,158)
(7410,158)
(7610,158)
(7810,158)
(8010,158)
(8210,158)
(8410,158)
(8610,158)
(8810,169)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,2)
(210,27)
(410,76)
(610,85)
(810,85)
(1010,85)
(1210,85)
(1410,85)
(1610,89)
(1810,89)
(2010,89)
(2210,89)
(2410,89)
(2610,89)
(2810,89)
(3010,89)
(3210,89)
(3410,89)
(3610,126)
(3810,145)
(4010,145)
(4210,145)
(4410,145)
(4610,145)
(4810,145)
(5010,145)
(5210,145)
(5410,145)
(5610,159)
(5810,159)
(6010,181)
(6210,181)
(6410,181)
(6610,182)
(6810,182)
(7010,182)
(7210,182)
(7410,182)
(7610,182)
(7810,182)
(8010,182)
(8210,182)
(8410,182)
(8610,182)
(8810,201)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
(8410,908.2287701106584)
(8610,910.590786489973)
(8810,912.8985611607154)
  };
\addlegendentry{Log Reference}
\draw[dashed] (3490,20) -- (3490,912.8985611607154);
\node[anchor=south west] at (3590,20) {privesc attack};
    \end{axis}
\end{tikzpicture}

==> fig_pseudo_privesc_vm.tex <==
%%./2021-09-28T190808_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=996.3908908148984,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.50,0.70)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,15)
(210,67)
(410,67)
(610,69)
(810,72)
(1010,72)
(1210,72)
(1410,72)
(1610,72)
(1810,72)
(2010,72)
(2210,117)
(2410,117)
(2610,117)
(2810,117)
(3010,117)
(3210,117)
(3410,117)
(3610,117)
(3810,117)
(4010,117)
(4210,121)
(4410,121)
(4610,121)
(4810,121)
(5010,121)
(5210,121)
(5410,121)
(5610,121)
(5810,142)
(6010,142)
(6210,142)
(6410,142)
(6610,142)
(6810,142)
(7010,142)
(7210,142)
(7410,142)
(7610,142)
(7810,142)
(8010,142)
(8210,142)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,14)
(210,77)
(410,77)
(610,79)
(810,81)
(1010,81)
(1210,81)
(1410,81)
(1610,81)
(1810,81)
(2010,81)
(2210,139)
(2410,139)
(2610,139)
(2810,139)
(3010,139)
(3210,139)
(3410,139)
(3610,139)
(3810,139)
(4010,139)
(4210,143)
(4410,143)
(4610,143)
(4810,143)
(5010,143)
(5210,143)
(5410,143)
(5610,143)
(5810,165)
(6010,165)
(6210,165)
(6410,165)
(6610,165)
(6810,165)
(7010,165)
(7210,165)
(7410,165)
(7610,165)
(7810,165)
(8010,165)
(8210,165)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
  };
\addlegendentry{Log Reference}
\draw[dashed] (2100,20) -- (2100,905.8099007408166);
\node[anchor=south west] at (2200,20) {privesc attack};
    \end{axis}
\end{tikzpicture}

==> fig_spade_edges.tex <==
%%No name
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=2317.7000000000003,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.02,0.98)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,2)
(210,42)
(410,48)
(610,54)
(810,61)
(1010,71)
(1210,75)
(1410,75)
(1610,75)
(1810,77)
(2010,85)
(2210,87)
(2410,87)
(2610,87)
(2810,87)
(3010,91)
(3210,97)
(3410,99)
(3610,99)
(3810,99)
(4010,99)
(4210,99)
(4410,99)
(4610,99)
(4810,99)
(5010,99)
(5210,99)
(5410,99)
(5610,99)
(5810,99)
(6010,99)
(6210,99)
(6410,124)
(6610,130)
(6810,130)
(7010,130)
(7210,130)
(7410,130)
(7610,130)
(7810,130)
(8010,130)
(8210,130)
(8410,130)
(8610,130)
(8810,132)
(9010,132)
(9210,132)
(9410,132)
(9610,132)
(9810,132)
(10010,132)
(10210,132)
(10410,132)
(10610,132)
(10810,132)
(11010,132)
(11210,132)
(11410,132)
(11610,132)
(11810,132)
(12010,132)
(12210,132)
(12410,132)
(12610,132)
(12810,132)
(13010,132)
(13210,136)
(13410,136)
(13610,136)
(13810,136)
(14010,136)
(14210,136)
(14410,136)
(14610,136)
(14810,136)
(15010,136)
(15210,136)
(15410,136)
(15610,136)
(15810,136)
(16010,136)
(16210,136)
(16410,136)
(16610,136)
(16810,136)
(17010,136)
(17210,136)
(17410,136)
(17610,136)
(17810,136)
(18010,136)
(18210,136)
(18410,136)
(18610,136)
(18810,136)
(19010,136)
(19210,136)
(19410,136)
(19610,136)
(19810,136)
(20010,136)
(20210,136)
(20410,136)
(20610,136)
(20810,136)
(21010,136)
(21210,136)
(21410,136)
(21610,136)
(21810,136)
(22010,136)
(22210,136)
(22410,136)
(22610,136)
(22810,136)
(23010,136)
(23210,136)
(23410,136)
(23610,136)
(23810,136)
(24010,136)
(24210,136)
(24410,136)
  };
\addlegendentry{Edges - Pseudo Process}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,0)
(210,55)
(410,90)
(610,131)
(810,182)
(1010,209)
(1210,289)
(1410,323)
(1610,362)
(1810,370)
(2010,378)
(2210,405)
(2410,415)
(2610,420)
(2810,426)
(3010,426)
(3210,430)
(3410,442)
(3610,449)
(3810,467)
(4010,484)
(4210,500)
(4410,500)
(4610,536)
(4810,589)
(5010,617)
(5210,644)
(5410,652)
(5610,652)
(5810,684)
(6010,689)
(6210,700)
(6410,700)
(6610,712)
(6810,877)
(7010,877)
(7210,951)
(7410,951)
(7610,985)
(7810,985)
(8010,997)
(8210,997)
(8410,1005)
(8610,1005)
(8810,1021)
(9010,1059)
(9210,1059)
(9410,1102)
(9610,1102)
(9810,1168)
(10010,1168)
(10210,1213)
(10410,1213)
(10610,1223)
(10810,1231)
(11010,1258)
(11210,1266)
(11410,1280)
(11610,1282)
(11810,1282)
(12010,1292)
(12210,1304)
(12410,1304)
(12610,1334)
(12810,1339)
(13010,1349)
(13210,1368)
(13410,1368)
(13610,1384)
(13810,1396)
(14010,1419)
(14210,1425)
(14410,1425)
(14610,1438)
(14810,1446)
(15010,1446)
(15210,1456)
(15410,1456)
(15610,1494)
(15810,1494)
(16010,1507)
(16210,1507)
(16410,1507)
(16610,1523)
(16810,1523)
(17010,1561)
(17210,1561)
(17410,1618)
(17610,1618)
(17810,1698)
(18010,1698)
(18210,1720)
(18410,1720)
(18610,1735)
(18810,1735)
(19010,1771)
(19210,1771)
(19410,1786)
(19610,1790)
(19810,1790)
(20010,1805)
(20210,1805)
(20410,1840)
(20610,1840)
(20810,1855)
(21010,1855)
(21210,1865)
(21410,1865)
(21610,1875)
(21810,1875)
(22010,1913)
(22210,1913)
(22410,1933)
(22610,1933)
(22810,1943)
(23010,1943)
(23210,1977)
(23410,1979)
(23610,1979)
(23810,1997)
(24010,1997)
(24210,2007)
(24410,2007)
(24610,2007)
(24810,2046)
(25010,2107)
  };
\addlegendentry{Edges - Provenance Graph}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,3)
(210,113)
(410,121)
(610,130)
(810,140)
(1010,155)
(1210,160)
(1410,160)
(1610,160)
(1810,162)
(2010,174)
(2210,177)
(2410,177)
(2610,177)
(2810,177)
(3010,182)
(3210,189)
(3410,192)
(3610,192)
(3810,192)
(4010,192)
(4210,192)
(4410,192)
(4610,192)
(4810,192)
(5010,192)
(5210,192)
(5410,192)
(5610,192)
(5810,192)
(6010,192)
(6210,192)
(6410,222)
(6610,229)
(6810,229)
(7010,229)
(7210,229)
(7410,229)
(7610,229)
(7810,229)
(8010,229)
(8210,229)
(8410,229)
(8610,229)
(8810,231)
(9010,238)
(9210,238)
(9410,238)
(9610,238)
(9810,238)
(10010,238)
(10210,238)
(10410,238)
(10610,238)
(10810,238)
(11010,238)
(11210,238)
(11410,238)
(11610,238)
(11810,238)
(12010,238)
(12210,238)
(12410,238)
(12610,238)
(12810,238)
(13010,238)
(13210,242)
(13410,242)
(13610,242)
(13810,242)
(14010,242)
(14210,242)
(14410,242)
(14610,242)
(14810,242)
(15010,242)
(15210,242)
(15410,242)
(15610,242)
(15810,242)
(16010,242)
(16210,242)
(16410,242)
(16610,242)
(16810,249)
(17010,249)
(17210,249)
(17410,249)
(17610,249)
(17810,249)
(18010,249)
(18210,249)
(18410,249)
(18610,249)
(18810,249)
(19010,249)
(19210,249)
(19410,249)
(19610,249)
(19810,249)
(20010,249)
(20210,249)
(20410,249)
(20610,249)
(20810,249)
(21010,249)
(21210,249)
(21410,249)
(21610,249)
(21810,249)
(22010,249)
(22210,249)
(22410,249)
(22610,249)
(22810,249)
(23010,249)
(23210,249)
(23410,249)
(23610,249)
(23810,249)
(24010,249)
(24210,249)
(24410,249)
  };
\addlegendentry{Edges - Process Tree}
\draw[dashed] (4030,20) -- (4030,2107);
\node[anchor=south west] at (4130,20) {dos attack};
    \end{axis}
\end{tikzpicture}

==> fig_spade_vertices.tex <==
%%No name
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=580.8000000000001,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.02,0.98)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,3)
(210,42)
(410,48)
(610,54)
(810,62)
(1010,73)
(1210,75)
(1410,75)
(1610,75)
(1810,77)
(2010,84)
(2210,86)
(2410,86)
(2610,86)
(2810,86)
(3010,88)
(3210,90)
(3410,92)
(3610,92)
(3810,92)
(4010,92)
(4210,92)
(4410,92)
(4610,92)
(4810,92)
(5010,92)
(5210,92)
(5410,92)
(5610,92)
(5810,92)
(6010,92)
(6210,92)
(6410,113)
(6610,117)
(6810,117)
(7010,117)
(7210,117)
(7410,117)
(7610,117)
(7810,117)
(8010,117)
(8210,117)
(8410,117)
(8610,117)
(8810,119)
(9010,119)
(9210,119)
(9410,119)
(9610,119)
(9810,119)
(10010,119)
(10210,119)
(10410,119)
(10610,119)
(10810,119)
(11010,119)
(11210,119)
(11410,119)
(11610,119)
(11810,119)
(12010,119)
(12210,119)
(12410,119)
(12610,119)
(12810,119)
(13010,119)
(13210,123)
(13410,123)
(13610,123)
(13810,123)
(14010,123)
(14210,123)
(14410,123)
(14610,123)
(14810,123)
(15010,123)
(15210,123)
(15410,123)
(15610,123)
(15810,123)
(16010,123)
(16210,123)
(16410,123)
(16610,123)
(16810,123)
(17010,123)
(17210,123)
(17410,123)
(17610,123)
(17810,123)
(18010,123)
(18210,123)
(18410,123)
(18610,123)
(18810,123)
(19010,123)
(19210,123)
(19410,123)
(19610,123)
(19810,123)
(20010,123)
(20210,123)
(20410,123)
(20610,123)
(20810,123)
(21010,123)
(21210,123)
(21410,123)
(21610,123)
(21810,123)
(22010,123)
(22210,123)
(22410,123)
(22610,123)
(22810,123)
(23010,123)
(23210,123)
(23410,123)
(23610,123)
(23810,123)
(24010,123)
(24210,123)
(24410,123)
  };
\addlegendentry{Vertices - Pseudo Process}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,0)
(210,52)
(410,87)
(610,100)
(810,103)
(1010,107)
(1210,147)
(1410,162)
(1610,176)
(1810,178)
(2010,180)
(2210,193)
(2410,194)
(2610,195)
(2810,197)
(3010,197)
(3210,197)
(3410,201)
(3610,202)
(3810,209)
(4010,209)
(4210,213)
(4410,213)
(4610,213)
(4810,213)
(5010,213)
(5210,215)
(5410,217)
(5610,217)
(5810,221)
(6010,222)
(6210,225)
(6410,225)
(6610,229)
(6810,303)
(7010,303)
(7210,330)
(7410,330)
(7610,334)
(7810,334)
(8010,336)
(8210,336)
(8410,338)
(8610,338)
(8810,342)
(9010,353)
(9210,353)
(9410,357)
(9610,357)
(9810,360)
(10010,360)
(10210,360)
(10410,360)
(10610,362)
(10810,364)
(11010,368)
(11210,369)
(11410,372)
(11610,372)
(11810,372)
(12010,374)
(12210,377)
(12410,377)
(12610,381)
(12810,382)
(13010,385)
(13210,395)
(13410,395)
(13610,405)
(13810,412)
(14010,413)
(14210,414)
(14410,414)
(14610,417)
(14810,419)
(15010,419)
(15210,421)
(15410,421)
(15610,426)
(15810,426)
(16010,429)
(16210,429)
(16410,429)
(16610,433)
(16810,433)
(17010,438)
(17210,438)
(17410,440)
(17610,440)
(17810,443)
(18010,443)
(18210,443)
(18410,443)
(18610,447)
(18810,447)
(19010,452)
(19210,452)
(19410,455)
(19610,455)
(19810,455)
(20010,459)
(20210,459)
(20410,463)
(20610,463)
(20810,467)
(21010,467)
(21210,469)
(21410,469)
(21610,471)
(21810,471)
(22010,477)
(22210,477)
(22410,487)
(22610,487)
(22810,489)
(23010,489)
(23210,495)
(23410,495)
(23610,495)
(23810,499)
(24010,499)
(24210,501)
(24410,501)
(24610,501)
(24810,507)
(25010,528)
  };
\addlegendentry{Vertices - Provenance Graph}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,4)
(210,68)
(410,74)
(610,80)
(810,88)
(1010,100)
(1210,102)
(1410,102)
(1610,102)
(1810,104)
(2010,112)
(2210,114)
(2410,114)
(2610,114)
(2810,114)
(3010,116)
(3210,118)
(3410,120)
(3610,120)
(3810,120)
(4010,120)
(4210,120)
(4410,120)
(4610,120)
(4810,120)
(5010,120)
(5210,120)
(5410,120)
(5610,120)
(5810,120)
(6010,120)
(6210,120)
(6410,142)
(6610,146)
(6810,146)
(7010,146)
(7210,146)
(7410,146)
(7610,146)
(7810,146)
(8010,146)
(8210,146)
(8410,146)
(8610,146)
(8810,148)
(9010,150)
(9210,150)
(9410,150)
(9610,150)
(9810,150)
(10010,150)
(10210,150)
(10410,150)
(10610,150)
(10810,150)
(11010,150)
(11210,150)
(11410,150)
(11610,150)
(11810,150)
(12010,150)
(12210,150)
(12410,150)
(12610,150)
(12810,150)
(13010,150)
(13210,154)
(13410,154)
(13610,154)
(13810,154)
(14010,154)
(14210,154)
(14410,154)
(14610,154)
(14810,154)
(15010,154)
(15210,154)
(15410,154)
(15610,154)
(15810,154)
(16010,154)
(16210,154)
(16410,154)
(16610,154)
(16810,156)
(17010,156)
(17210,156)
(17410,156)
(17610,156)
(17810,156)
(18010,156)
(18210,156)
(18410,156)
(18610,156)
(18810,156)
(19010,156)
(19210,156)
(19410,156)
(19610,156)
(19810,156)
(20010,156)
(20210,156)
(20410,156)
(20610,156)
(20810,156)
(21010,156)
(21210,156)
(21410,156)
(21610,156)
(21810,156)
(22010,156)
(22210,156)
(22410,156)
(22610,156)
(22810,156)
(23010,156)
(23210,156)
(23410,156)
(23610,156)
(23810,156)
(24010,156)
(24210,156)
(24410,156)
  };
\addlegendentry{Vertices - Process Tree}
\draw[dashed] (4030,20) -- (4030,528);
\node[anchor=south west] at (4130,20) {dos attack};
    \end{axis}
\end{tikzpicture}

==> fig_tree_dos_um.tex <==
%%./2021-09-10T194609_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=7933.200000000001,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.02,0.98)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,4)
(210,27)
(410,94)
(610,147)
(810,176)
(1010,201)
(1210,215)
(1410,232)
(1610,291)
(1810,363)
(2010,391)
(2210,419)
(2410,452)
(2610,475)
(2810,496)
(3010,524)
(3210,542)
(3410,559)
(3610,589)
(3810,603)
(4010,628)
(4210,642)
(4410,659)
(4610,666)
(4810,687)
(5010,708)
(5210,729)
(5410,746)
(5610,771)
(5810,792)
(6010,813)
(6210,841)
(6410,862)
(6610,893)
(6810,924)
(7010,952)
(7210,980)
(7410,1001)
(7610,1026)
(7810,1050)
(8010,1071)
(8210,1092)
(8410,1124)
(8610,1155)
(8810,1169)
(9010,1201)
(9210,1229)
(9410,1253)
(9610,1291)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,3)
(210,32)
(410,171)
(610,364)
(810,551)
(1010,701)
(1210,793)
(1410,890)
(1610,1116)
(1810,1334)
(2010,1518)
(2210,1702)
(2410,1925)
(2610,2070)
(2810,2208)
(3010,2392)
(3210,2514)
(3410,2622)
(3610,2814)
(3810,2906)
(4010,3075)
(4210,3165)
(4410,3274)
(4610,3320)
(4810,3458)
(5010,3596)
(5210,3734)
(5410,3847)
(5610,4010)
(5810,4148)
(6010,4286)
(6210,4470)
(6410,4608)
(6610,4758)
(6810,4912)
(7010,5096)
(7210,5280)
(7410,5418)
(7610,5586)
(7810,5740)
(8010,5878)
(8210,6016)
(8410,6229)
(8610,6430)
(8810,6522)
(9010,6683)
(9210,6867)
(9410,7026)
(9610,7212)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
(8410,908.2287701106584)
(8610,910.590786489973)
(8810,912.8985611607154)
(9010,915.1545295303513)
(9210,917.3609665796257)
(9410,919.520000650662)
(9610,921.633625784867)
  };
\addlegendentry{Log Reference}
\draw[dashed] (1560,20) -- (1560,7212);
\node[anchor=south west] at (1660,20) {dos attack};
    \end{axis}
\end{tikzpicture}

==> fig_tree_dos_vm.tex <==
%%./2021-09-28T174851_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=999.0516471217243,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.02,0.98)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,26)
(210,173)
(410,210)
(610,214)
(810,221)
(1010,221)
(1210,221)
(1410,221)
(1610,221)
(1810,221)
(2010,221)
(2210,221)
(2410,221)
(2610,221)
(2810,221)
(3010,226)
(3210,226)
(3410,226)
(3610,226)
(3810,226)
(4010,226)
(4210,226)
(4410,226)
(4610,226)
(4810,226)
(5010,226)
(5210,226)
(5410,226)
(5610,226)
(5810,236)
(6010,236)
(6210,236)
(6410,236)
(6610,236)
(6810,292)
(7010,319)
(7210,319)
(7410,319)
(7610,319)
(7810,319)
(8010,319)
(8210,319)
(8410,319)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,32)
(210,315)
(410,414)
(610,418)
(810,435)
(1010,435)
(1210,435)
(1410,435)
(1610,435)
(1810,435)
(2010,435)
(2210,435)
(2410,435)
(2610,435)
(2810,435)
(3010,444)
(3210,444)
(3410,444)
(3610,444)
(3810,444)
(4010,444)
(4210,444)
(4410,444)
(4610,444)
(4810,444)
(5010,444)
(5210,444)
(5410,444)
(5610,444)
(5810,458)
(6010,458)
(6210,458)
(6410,458)
(6610,458)
(6810,559)
(7010,633)
(7210,633)
(7410,633)
(7610,633)
(7810,633)
(8010,633)
(8210,633)
(8410,633)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
(8410,908.2287701106584)
  };
\addlegendentry{Log Reference}
\draw[dashed] (6750,20) -- (6750,908.2287701106584);
\node[anchor=south west] at (6850,20) {dos attack};
    \end{axis}
\end{tikzpicture}

==> fig_tree_privesc_um.tex <==
%%./2021-09-10T193008_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=7689.000000000001,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.02,0.98)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,4)
(210,49)
(410,121)
(610,143)
(810,169)
(1010,190)
(1210,218)
(1410,242)
(1610,277)
(1810,298)
(2010,326)
(2210,347)
(2410,368)
(2610,389)
(2810,417)
(3010,472)
(3210,504)
(3410,527)
(3610,545)
(3810,569)
(4010,590)
(4210,611)
(4410,625)
(4610,653)
(4810,674)
(5010,695)
(5210,723)
(5410,744)
(5610,772)
(5810,800)
(6010,824)
(6210,842)
(6410,881)
(6610,907)
(6810,930)
(7010,958)
(7210,974)
(7410,1000)
(7610,1028)
(7810,1049)
(8010,1063)
(8210,1095)
(8410,1119)
(8610,1140)
(8810,1161)
(9010,1189)
(9210,1211)
(9410,1240)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,3)
(210,82)
(410,222)
(610,361)
(810,514)
(1010,652)
(1210,836)
(1410,979)
(1610,1120)
(1810,1258)
(2010,1442)
(2210,1580)
(2410,1718)
(2610,1856)
(2810,2040)
(3010,2262)
(3210,2383)
(3410,2529)
(3610,2651)
(3810,2805)
(4010,2943)
(4210,3081)
(4410,3173)
(4610,3357)
(4810,3495)
(5010,3633)
(5210,3817)
(5410,3955)
(5610,4139)
(5810,4323)
(6010,4483)
(6210,4599)
(6410,4722)
(6610,4898)
(6810,5044)
(7010,5228)
(7210,5334)
(7410,5504)
(7610,5688)
(7810,5826)
(8010,5918)
(8210,6132)
(8410,6286)
(8610,6424)
(8810,6562)
(9010,6746)
(9210,6861)
(9410,6990)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
(8410,908.2287701106584)
(8610,910.590786489973)
(8810,912.8985611607154)
(9010,915.1545295303513)
(9210,917.3609665796257)
(9410,919.520000650662)
  };
\addlegendentry{Log Reference}
\draw[dashed] (2970,20) -- (2970,6990);
\node[anchor=south west] at (3070,20) {privesc attack};
    \end{axis}
\end{tikzpicture}

==> fig_tree_privesc_vm.tex <==
%%./2021-09-28T190808_audit.csv
\begin{tikzpicture}[scale=0.80]
\definecolor{RED}{RGB}{238, 102, 119}
\definecolor{BLUE}{RGB}{68, 119, 170}
\definecolor{GREEN}{RGB}{34, 136, 51}
\definecolor{PURPLE}{RGB}{170, 51, 119}
\definecolor{CYAN}{RGB}{102, 204, 238}
\definecolor{YELLOW}{RGB}{204, 187, 68}
\definecolor{GREY}{RGB}{187, 187, 187}
    \begin{axis}[
        xlabel=Events,
        ylabel=Counts,
        ymin=0,
        ymax=996.3908908148984,
        scaled y ticks = false,
        scaled x ticks = false,
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,precision=0},
        legend style={at={(0.02,0.98)},anchor=north west }]
\addplot[sharp plot,mark=square,RED, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,26)
(210,124)
(410,124)
(610,131)
(810,134)
(1010,134)
(1210,134)
(1410,134)
(1610,134)
(1810,134)
(2010,134)
(2210,181)
(2410,181)
(2610,181)
(2810,181)
(3010,183)
(3210,183)
(3410,183)
(3610,183)
(3810,183)
(4010,183)
(4210,187)
(4410,187)
(4610,187)
(4810,187)
(5010,187)
(5210,187)
(5410,187)
(5610,187)
(5810,211)
(6010,211)
(6210,211)
(6410,211)
(6610,211)
(6810,211)
(7010,211)
(7210,211)
(7410,211)
(7610,211)
(7810,211)
(8010,211)
(8210,211)
  };
\addlegendentry{Vertices}
\addplot[sharp plot,mark=star,BLUE, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,45)
(210,299)
(410,299)
(610,316)
(810,319)
(1010,319)
(1210,319)
(1410,319)
(1610,319)
(1810,319)
(2010,319)
(2210,397)
(2410,397)
(2610,397)
(2810,397)
(3010,403)
(3210,403)
(3410,403)
(3610,403)
(3810,403)
(4010,403)
(4210,407)
(4410,407)
(4610,407)
(4810,407)
(5010,407)
(5210,407)
(5410,407)
(5610,407)
(5810,436)
(6010,436)
(6210,436)
(6410,436)
(6610,436)
(6810,436)
(7010,436)
(7210,436)
(7410,436)
(7610,436)
(7810,436)
(8010,436)
(8210,436)
  };
\addlegendentry{Edges}
\addplot[sharp plot,mark=triangle,GREEN, error bars/.cd, y dir=both, y explicit] plot coordinates
  {
(10,231.40789255876095)
(210,537.3798730536683)
(410,604.6188059950656)
(610,644.5473072008829)
(810,673.0463887574363)
(1010,695.2236776762827)
(1210,713.380865755909)
(1410,728.7541580653526)
(1610,742.0848177754326)
(1810,753.8525336443056)
(2010,764.3856383560832)
(2210,773.9187679432742)
(2410,782.6254364200635)
(2610,790.6375794340473)
(2810,798.0578615433145)
(3010,804.9677418708857)
(3210,811.432939795501)
(3410,817.5072457703881)
(3610,823.2352443556027)
(3810,828.6543020321274)
(4010,833.7960458529951)
(4210,838.6874818357812)
(4410,843.3518535485758)
(4610,847.8093101100006)
(4810,852.0774322192862)
(5010,856.1716509523379)
(5210,860.105584531646)
(5410,863.8913116244411)
(5610,867.5395950043506)
(5810,871.0600660164339)
(6010,874.4613778102542)
(6210,877.7513334792005)
(6410,880.9369938813468)
(6610,884.0247688894747)
(6810,887.0204950354384)
(7010,889.9295019129195)
(7210,892.7566692368484)
(7410,895.5064760940171)
(7610,898.1830436331878)
(7810,900.7901722162279)
(8010,903.3313738709068)
(8210,905.8099007408166)
  };
\addlegendentry{Log Reference}
\draw[dashed] (2100,20) -- (2100,905.8099007408166);
\node[anchor=south west] at (2200,20) {privesc attack};
    \end{axis}
\end{tikzpicture}
